Latest results for the antikaon-nucleon optical potential

The key question of this letter is whether the K-nucleus optical potential is deep, as it is prefered by the phenomenological fits to kaonic atoms data, or shallow, as it comes out from unitary chiral model calculations. The current experimental situation is reviewed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

